Charged, rotating black objects in Einstein-Maxwell-dilaton theory in $D\ge 5$

We show that the general framework proposed in arXiv:1410.0581 for the study of asymptotically flat vacuum black objects with $k+1$ equal magnitude angular momenta in $D\geq 5$ spacetime dimensions (with $0\leq k\leq \big[\frac{D-5}{2} \big]$) can be extended to the case of Einstein-Maxwell-dilaton (EMd) theory. This framework can describe black holes with spherical horizon topology, the simplest solutions corresponding to a class of electrically charged (dilatonic) Myers-Perry black holes. Balanced charged black objects with $ S^{n+1} \times S^{2k+1}$ horizon topology can also be studied (with $D=2k+n+4$). Black rings correspond to the case $k=0$, while the solutions with $k>0$ are black ringoids. The basic properties of EMd solutions are discussed for the special case of a Kaluza-Klein value of the dilaton coupling constant. We argue that all features of these solutions can be derived from those of the vacuum seed configurations.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
